Crosscap slides and the level 2 mapping class group of a nonorientable surface

Crosscap slide is a homeomorphism of a nonorientable surface of genus at least 2, which was introduced under the name Y-homeomorphism by Lickorish as an example of an element of the mapping class group which cannot be expressed as a product of Dehn twists. We prove that the subgroup of the mapping class group of a closed nonorientable surface N generated by all crosscap slides is equal to the level 2 subgroup consisting of those mapping classes which act trivially on H_1(N;Z_2). We also prove that this subgroup is generated by involutions.

==> fig1.tex <==
\pspicture*(7,3)
%
\rput[tr](.6,.6){\small$\gamma$} \pscircle(1.5,1.5){1.25}
%\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25} \pscircle(1,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1,1.75)(1,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](.75,1.5)(1.25,1.5)
\psline[linewidth=.5pt,linearc=.2](.75,1.5)(.6,1.5)(.6,1.85)(1.4,1.85)(1.4,1.5)(1.25,1.5)
\rput[br](.75,1.8){\small$\mu$}
%
\pscircle*[linecolor=lightgray](2,1.5){.25} \pscircle(2,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2,1.75)(2,1.25)
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.7,1)(1.85,1)
%
%\psline[linewidth=.4pt]{<-}(1.15,.9)(1.4,.9)
%\psline[linewidth=.4pt]{->}(1.15,1.1)(1.4,1.1)
%
%\psline[linewidth=.4pt]{->}(1.6,1.9)(1.85,1.9)
%\psline[linewidth=.4pt]{<-}(1.6,2.1)(1.85,2.1)
%
\rput[tl](1.7,2.5){\small$K$} \rput[t](2,.9){\small$\alpha$}

%
%
\psline{->}(3,1.5)(3.5,1.5)
\rput[b](3.25,1.7){\small$Y_{\mu,\alpha}$}
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
%\psline(7.85,1.65)(8.15,1.35)
%\psline(8.15,1.65)(7.85,1.35)
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.35,1.65)(5.65,1.35)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.65,1.65)(5.35,1.35)
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
\psbezier[linewidth=.5pt](5,2.75)(5,2.25)(3.9,2.25)(3.9,1.5)
\psbezier[linewidth=.5pt](3.9,1.5)(3.9,1)(4.25,.75)(4.5,.75)
\psbezier[linewidth=.5pt](4.5,.75)(5,.75)(5,1)(5.35,1.35)
\psbezier[linewidth=.5pt](5.65,1.65)(6,2)(4.1,2.25)(4.1,1.5)
\psbezier[linewidth=.5pt](4.1,1.5)(4.1,1.25)(4.25,1.1)(4.5,1.1)
\psbezier[linewidth=.5pt](4.5,1.1)(5,1.1)(5.1,1.9)(5.35,1.65)
\psbezier[linewidth=.5pt](5.65,1.35)(5.9,1.1)(5,.75)(5,.25)
%
%\rput[tl](4.9,2.5){\small$y(d)$}
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
%\psbezier[linewidth=.5pt](8.5,2.75)(8.5,2.25)(7.4,2.25)(7.4,1.5)
%\psbezier[linewidth=.5pt](7.4,1.5)(7.4,1)(7.75,.75)(8,.75)
%\psbezier[linewidth=.5pt](8,.75)(8.5,.75)(8.5,1)(8.85,1.35)
%\psbezier[linewidth=.5pt](9.15,1.65)(9.5,2)(7.6,2.25)(7.6,1.5)
%\psbezier[linewidth=.5pt](7.6,1.5)(7.6,1.25)(7.75,1.1)(8,1.1)
%\psbezier[linewidth=.5pt](8,1.1)(8.5,1.1)(8.6,1.9)(8.85,1.65)
%\psbezier[linewidth=.5pt](9.15,1.35)(9.4,1.1)(8.5,.75)(8.5,.25)
%\rput[b](4.5,2.5){$y'$}
%\psline{->}(4.25,2.25)(4.75,2.25)
%
%
%\psbezier(7,4)(7,3.5)(5.5,3)(5.5,2.25)
\endpspicture


==> fig2.tex <==
\pspicture*(7,3)
%
\rput[tr](.6,.6){\small$\gamma$} \pscircle(1.5,1.5){1.25}
\pscircle(1.5,1.5){1.25}
%\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25} \pscircle(1,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1,1.75)(1,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](.75,1.5)(1.25,1.5)
\psline[linewidth=.5pt,linearc=.2](.75,1.5)(.6,1.5)(.6,1.85)(1.4,1.85)(1.4,1.5)(1.25,1.5)
\rput[br](.75,1.8){\small$\mu$}
%
\pscircle*[linecolor=lightgray](2,1.5){.25}
\pscircle(2,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,1.75)(2,1.25)
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.7,1)(1.85,1)
%
\psline[linewidth=.4pt]{<-}(1.15,.9)(1.4,.9)
\psline[linewidth=.4pt]{->}(1.15,1.1)(1.4,1.1)
%
\psline[linewidth=.4pt]{->}(1.6,1.9)(1.85,1.9)
\psline[linewidth=.4pt]{<-}(1.6,2.1)(1.85,2.1)
%
%\rput[tl](1.55,2.6){\small$d$}
\rput[t](2,.9){\small$\alpha$}
%
%
\psline{->}(3,1.5)(3.5,1.5) \rput[b](3.25,1.7){\small$U_{\mu,\alpha}$}
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
%\psline(4.35,1.65)(4.65,1.35)
%\psline(4.65,1.65)(4.35,1.35)
%
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
%
\psbezier[linewidth=.5pt](4,1.5)(4,.75)(5,.75)(5,1.5)
\psbezier[linewidth=.5pt](5,1.5)(5,2.25)(6,2.25)(6,1.5)
\psbezier[linewidth=.5pt](4,1.5)(4,2)(5,2.5)(5,2.75)
\psbezier[linewidth=.5pt](6,1.5)(6,1)(5,.5)(5,.25)
%
%\rput[tl](4.9,2.5){\small$u(d)$}
%
%
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
\endpspicture


==> fig3.tex <==
\pspicture*(7.3,3.25)
%
%\psline(1,.25)(5,.25) \psline(1,2.25)(5,2.25)
%\psbezier(1,.25)(0,.25)(0,2.25)(1,2.25)
%\psbezier(5,.25)(6,.25)(6,2.25)(5,2.25)
%
\pscircle*[linecolor=lightgray](1.35,1.5){.3}
\pscircle(1.35,1.5){.3}
\pscircle[linewidth=.5pt](1.35,1.5){.45}
\rput[b](1.35,2){\small{$\gamma_1$}}
%
\pscircle*[linecolor=lightgray](2.85,1.5){.3}
\pscircle(2.85,1.5){.3}
\pscircle[linewidth=.5pt](2.85,1.5){.45}
\rput[b](2.85,2){\small{$\gamma_2$}}
%
\pscircle*[linecolor=lightgray](4.35,1.5){.3}
\pscircle(4.35,1.5){.3}
%
\rput[c](5.15,1.5){$\cdots$}
%
\pscircle*[linecolor=lightgray](5.95,1.5){.3}
\pscircle(5.95,1.5){.3}
%
\rput[b](1.7,2.55){\small{$\gamma_{12}$}}
\psframe[linewidth=.5pt,framearc=.2](.5,.9)(3.45,2.5)
%
\psframe[linewidth=.5pt,framearc=.2](3.9,1.05)(6.4,1.95)
\rput[b](5.25,2){\small{$\gamma_3$}}
%
\rput[b](1.35,.3){\small{$\gamma_{13}$}}
\psline[linewidth=.5pt,linearc=.2](1,2.35)(1.95,2.35)(1.95,.4)(3.75,.4)(3.75,2.35)
(6.55,2.35)(6.55,.25)(.75,.25)(.75,2.35)(1,2.35)
%
\rput[b](4.5,2.7){\small{$\gamma_{23}$}}
\psframe[linewidth=.5pt,framearc=.2](2.25,.7)(6.7,2.65)
%
\psframe[linewidth=.5pt,framearc=.2](.1,0)(7.2,3.2)
\rput[r](7.15,1.5){\small{$\gamma$}}

%\rput[t](1.5,.65){\small$a_1$}
%\psline[linewidth=.5pt,linearc=.2](1,1.55)(1,1.7)(2,1.7)(2,1.55)
%\psline[linewidth=.5pt,linearc=.2](1,.95)(1,.75)(2,.75)(2,.95)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1,.95)(1,1.55)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,.95)(2,1.55)
%
\endpspicture


==> fig4.tex <==
\pspicture*(6,2.5)
%
\psline(1,.25)(5,.25) \psline(1,2.25)(5,2.25)
\psbezier(1,.25)(0,.25)(0,2.25)(1,2.25)
\psbezier(5,.25)(6,.25)(6,2.25)(5,2.25)
%
\pscircle*[linecolor=lightgray](1.35,1.25){.3}
\pscircle(1.35,1.25){.3}
%
\pscircle*[linecolor=lightgray](2.45,1.25){.3}
\pscircle(2.45,1.25){.3}
%
\rput[c](3.45,1.25){$\cdots$}
%\pscircle(3.55,1.25){.3}
%
\pscircle*[linecolor=lightgray](4.65,1.25){.3}
\pscircle(4.65,1.25){.3}
%
\rput[t](1.15,.65){\small$\mu_1$}
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(.85,1.3)(.85,1.2)
\psline[linewidth=.5pt,linearc=.2](1.35,1.55)(1.35,1.75)(.85,1.75)(.85,.75)(1.35,.75)(1.35,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.35,.95)(1.35,1.55)
%
\rput[t](2.25,.65){\small$\mu_2$}
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.95,1.3)(1.95,1.2)
\psline[linewidth=.5pt,linearc=.2](2.45,1.55)(2.45,1.7)(1.95,1.7)(1.95,.75)(2.45,.75)(2.45,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.45,.95)(2.45,1.55)
%

%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(4.15,1.3)(4.15,1.2)
\rput[t](4.45,.65){\small$\mu_g$}
\psline[linewidth=.5pt,linearc=.2](4.65,1.55)(4.65,1.7)(4.15,1.7)(4.15,.75)(4.65,.75)(4.65,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.65,.95)(4.65,1.55)
%

%\rput[t](1.5,.65){\small$a_1$}
%\psline[linewidth=.5pt,linearc=.2](1,1.55)(1,1.7)(2,1.7)(2,1.55)
%\psline[linewidth=.5pt,linearc=.2](1,.95)(1,.75)(2,.75)(2,.95)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1,.95)(1,1.55)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,.95)(2,1.55)
%
\endpspicture


==> fig5.tex <==
\pspicture*(8.5,2.5)
%
\psline(1,.25)(7.5,.25) \psline(1,2.35)(7.5,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(7.5,.25)(8.5,.25)(8.5,2.35)(7.5,2.35)
%
\pscircle*[linecolor=lightgray](1.15,1.25){.3}
\pscircle(1.15,1.25){.3}
%
\pscircle*[linecolor=lightgray](2.25,1.25){.3}
\pscircle(2.25,1.25){.3}
%
\pscircle*[linecolor=lightgray](3.35,1.25){.3}
\pscircle(3.35,1.25){.3}
%
\pscircle*[linecolor=lightgray](4.45,1.25){.3}
\pscircle(4.45,1.25){.3}
%
\pscircle*[linecolor=lightgray](6.25,1.25){.3}
\pscircle(6.25,1.25){.3}
%
\pscircle*[linecolor=lightgray](7.35,1.25){.3}
\pscircle(7.35,1.25){.3}
%
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.7,.75)(1.8,.75)
\rput[t](1.7,.6){\small$\alpha_1$}
\psline[linewidth=.5pt,linearc=.2](1.15,1.55)(1.15,2.1)(2.25,2.1)(2.25,1.55)
\psline[linewidth=.5pt,linearc=.2](1.15,.95)(1.15,.75)(2.25,.75)(2.25,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.15,.95)(1.15,1.55)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(1.5,2.2)(1.9,2.2)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.5,2)(1.9,2)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(3.9,.75)(4,.75)
\rput[t](3.9,.6){\small$\alpha_3$}
\psline[linewidth=.5pt,linearc=.2](3.35,1.55)(3.35,2.1)(4.45,2.1)(4.45,1.55)
\psline[linewidth=.5pt,linearc=.2](3.35,.95)(3.35,.75)(4.45,.75)(4.45,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.15,.95)(1.15,1.55)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.25,.95)(2.25,1.55)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.35,.95)(3.35,1.55)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(3.7,2.2)(4.1,2.2)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(3.7,2)(4.1,2)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2.8,1.25)(2.9,1.25)
\rput[t](2.8,1.1){\small$\alpha_2$}
\psline[linewidth=.5pt,linearc=.2](1.95,1.25)(1.8,1.25)(1.8,1.8)(3.8,1.8)(3.8,1.25)(3.65,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.95,1.25)(2.55,1.25)
\psline[linewidth=.5pt](2.55,1.25)(3.05,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.05,1.25)(3.65,1.25)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(2.6,1.9)(3,1.9)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2.6,1.7)(3,1.7)
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.45,.95)(4.45,1.55)
%
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(6.8,.75)(6.9,.75)
\rput[t](6.8,.6){\small$\alpha_{g-1}$}
\psline[linewidth=.5pt,linearc=.2](6.25,1.55)(6.25,2.1)(7.35,2.1)(7.35,1.55)
\psline[linewidth=.5pt,linearc=.2](6.25,.95)(6.25,.75)(7.35,.75)(7.35,.95)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](2.25,.95)(2.25,1.55)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](6.25,.95)(6.25,1.55)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](7.35,.95)(7.35,1.55)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(6.6,2.2)(7,2.2)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(6.6,2)(7,2)
%
\psline[linewidth=.5pt,linearc=.2](4.15,1.25)(4,1.25)(4,1.8)(4.9,1.8)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.15,1.25)(4.75,1.25)
\psline[linewidth=.5pt](4.75,1.25)(4.9,1.25)
%
\rput[c](5.4,1.25){$\cdots$}
%
\psline[linewidth=.5pt,linearc=.2](6.55,1.25)(6.7,1.25)(6.7,1.8)(5.8,1.8)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.95,1.25)(6.55,1.25)
\psline[linewidth=.5pt](5.8,1.25)(5.95,1.25)
%\rput[t](1.5,.65){\small$a_1$}
%\psline[linewidth=.5pt,linearc=.2](1,1.55)(1,1.7)(2,1.7)(2,1.55)
%\psline[linewidth=.5pt,linearc=.2](1,.95)(1,.75)(2,.75)(2,.95)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1,.95)(1,1.55)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,.95)(2,1.55)
%
\endpspicture


==> fig6.tex <==
\pspicture*(9.1,2.5)
%
\psline(1,.25)(8.1,.25) \psline(1,2.35)(8.1,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(8.1,.25)(9.1,.25)(9.1,2.35)(8.1,2.35) %
%
\pscircle*[linecolor=lightgray](1.35,1.25){.3}
\pscircle(1.35,1.25){.3}
%
\pscircle*[linecolor=lightgray](2.45,1.25){.3}
\pscircle(2.45,1.25){.3}
%
\pscircle*[linecolor=lightgray](4.25,1.25){.3}
\pscircle(4.25,1.25){.3}
%
\pscircle*[linecolor=lightgray](5.35,1.25){.3}
\pscircle(5.35,1.25){.3}
%
\pscircle*[linecolor=lightgray](6.45,1.25){.3}
\pscircle(6.45,1.25){.3}
%
\rput[c](7.25,1.25){$\dots$}
\rput[c](7.25,1.9){\small{$g-2j$}}	
%
\pscircle*[linecolor=lightgray](7.95,1.25){.3}
\pscircle(7.95,1.25){.3}
%
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(4.6,.6)(5,.6)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(4.6,.4)(5,.4)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2.1,.5)(2,.5)
\rput[b](3.4,.55){\small{$\beta'_j$}}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.55,1.45)(1.15,1.05)
\psline[linewidth=.5pt,linearc=.2](1.55,1.45)(1.65,1.55)(2.15,1.55)(2.25,1.45)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.25,1.45)(2.65,1.05)
\psline[linewidth=.5pt,linearc=.2](2.65,1.05)(2.75,.95)(2.9,.95)
\psline[linewidth=.5pt,linearc=.2](4.05,1.05)(3.95,.95)(3.8,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.05,1.05)(4.45,1.45)
\psline[linewidth=.5pt,linearc=.2](4.45,1.45)(4.55,1.55)(5.05,1.55)(5.15,1.45)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.55,1.05)(5.15,1.45)
\psline[linewidth=.5pt,linearc=.2](1.15,1.05)(.85,.75)(.85,.5)(5.85,.5)(5.85,.75)(5.55,1.05)
%
\rput[c](3.4,1.25){$\dots$}
%

%
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(4.6,2.1)(5,2.1)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(4.6,1.9)(5,1.9)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2.1,2)(2,2)
\rput[t](3.4,1.95){\small{$\beta_j$}}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.05,1.25)(1.65,1.25)
\psline[linewidth=.5pt](1.65,1.25)(2.15,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.15,1.25)(2.75,1.25)
\psline[linewidth=.5pt](2.75,1.25)(2.9,1.25)
\psline[linewidth=.5pt](3.8,1.25)(3.95,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.95,1.25)(4.55,1.25)
\psline[linewidth=.5pt](4.55,1.25)(5.05,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.05,1.25)(5.65,1.25)
\psline[linewidth=.5pt,linearc=.2](1.05,1.25)(.75,1.25)(.75,2)(5.95,2)(5.95,1.25)(5.65,1.25)
%
%\rput[b](3.6,2){\small$\varepsilon$}
%

%
\endpspicture


==> fig7.tex <==
\pspicture*(9.1,2.5)
%
\psline(1,.25)(7.2,.25) \psline(1,2.35)(7.2,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(7.2,.25)(8.2,.25)(8.2,2.35)(7.2,2.35) %
%
\pscircle*[linecolor=lightgray](1.35,1){.3}
\pscircle(1.35,){.3}
%
\pscircle*[linecolor=lightgray](2.55,1){.3}
\pscircle(2.55,1){.3}
%
\pscircle*[linecolor=lightgray](3.75,1){.3}
\pscircle(3.75,1){.3}
%
\pscircle*[linecolor=lightgray](4.95,1){.3}
\pscircle(4.95,1){.3}
%
\rput[c](5.95,1){$\dots$}
%
\pscircle*[linecolor=lightgray](6.85,1){.3}
\pscircle(6.85,1){.3}
%
\psline[linewidth=.5pt,linearc=.2](1.35,.7)(1.35,.55)(2.1,.55)(2.1,1.45)(3,1.45)
(3,.55)(3.75,.55)(3.75,.7)
\psline[linewidth=.5pt,linearc=.2](1.35,1.3)(1.35,1.9)(3.75,1.9)(3.75,1.3)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(1.7,1.9)(1.8,1.9)
\rput[b](1.5,1.45){\small{$\gamma$}}
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(5.8,2.1)(5.9,2.1)
\rput[t](6.5,2.05){\small{$\delta$}}
\psline[linewidth=.5pt,linearc=.2](1.65,1)(1.9,1)(1.9,1.7)(4.4,1.7)(4.4,1)(4.65,1)
\psline[linewidth=.5pt,linearc=.2](1.05,1)(.8,1)(.8,2.1)(7.35,2.1)(7.35,1)(7.1,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.65,1)(5.25,1)
\psline[linewidth=.5pt](5.25,1)(5.45,1)
\psline[linewidth=.5pt](6.35,1)(6.55,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.55,1)(7.1,1)
%
%\psline[linewidth=.5pt](4.55,1.25)(5.05,1.25)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](5.05,1.25)(5.65,1.25)
%(1.05,1.25)(.75,1.25)(.75,2.1)(5.95,2.1)(5.95,1.25)(5.65,1.25)
%
%\rput[b](3.6,2){\small$\varepsilon$}
%

%
\endpspicture


==> fig8.tex <==
\pspicture*(4.5,2.5)
%
\psline(1,.25)(4.5,.25) \psline(1,2.35)(4.5,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
%\psbezier(6,.25)(6.25,.25)(6.25,2.35)(6,2.35)
%\psbezier[linestyle=dashed,dash=3pt 2pt](6,.25)(5.75,.25)(5.75,2.35)(6,2.35)
%
\rput[tr](1,.95){\small{$\alpha_g$}}
\psarc[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.35,1.25){.45}{-180}{180}
\pscircle(1.35,1.25){.25}
%
\rput[r](1.1,2){\small{$\beta_g$}}
\psbezier[linewidth=.5pt](1.35,1.5)(1.5,1.5)(1.5,2.35)(1.35,2.35)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.465,1.95)(1.465,2)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt] (1.35,1.5)(1.2,1.5)(1.2,2.35)(1.35,2.35)
%
\psbezier[linewidth=.5pt](2.6,.25)(2.8,.25)(2.8,2.35)(2.6,2.35)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.6,.25)(2.4,.25)(2.4,2.35)(2.6,2.35)
\rput[r](2.3,2){\small{$N$}}
\rput[l](2.9,2){\small{$S'$}}
%
\pscircle(3.85,1.25){.25}
%
\rput[l](4.1,2){\small{$\gamma$}}
\psbezier[linewidth=.5pt](3.85,1.5)(4,1.5)(4,2.35)(3.85,2.35)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(3.965,1.95)(3.965,2)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt] (3.85,1.5)(3.7,1.5)(3.7,2.35)(3.85,2.35)
%
%\rput[tl](3.1,.95){\small{$\alpha_j$}}
%\psarc[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2.75,1.25){.45}{-180}{180}
%\pscircle(2.75,1.25){.25}
%
%\rput[l](3,2){\small{$\beta_j$}}
%\psbezier[linewidth=.5pt](2.75,1.5)(2.9,1.5)(2.9,2.35)(2.75,2.35)
%\psline[linewidth=.5pt,arrowsize=2pt 2.5]{->}(2.865,1.95)(2.865,2)
%\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt] (2.75,1.5)(2.6,1.5)(2.6,2.35)(2.75,2.35)
%
\psbezier[linewidth=.5pt](1.6,1.25)(1.6,1)(3.6,1)(3.6,1.25)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.6,1.25)(1.6,1.5)(3.6,1.5)(3.6,1.25)
\psline[linewidth=.5pt,arrowsize=2pt 2.5]{->}(2.05,1.08)(2,1.08)
\rput[t](3.2,1.05){\small{$\delta$}}
%
\endpspicture


==> fig9.tex <==
\pspicture*(8.5,2.5)
%
\psline(1,.25)(7.5,.25) \psline(1,2.25)(7.5,2.25)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.25)
\psbezier(7.5,.25)(8.5,.25)(8.5,2.25)(7.5,2.25)
%
\pscircle*[linecolor=lightgray](1.25,1.25){.3}
\pscircle(1.25,1.25){.3}
%
\pscircle*[linecolor=lightgray](2.45,1.25){.3}
\pscircle(2.45,1.25){.3}
%
\pscircle*[linecolor=lightgray](3.65,1.25){.3}
\pscircle(3.65,1.25){.3}
%
\pscircle*[linecolor=lightgray](5,1.25){.3}
\pscircle(5,1.25){.3}
%
\pscircle*[linecolor=lightgray](7,1.25){.3}
\pscircle(7,1.25){.3}
%
\rput[b](3,1.8){\small$\varepsilon$}
\psline[linewidth=.5pt,linearc=.2](3.65,.95)(3.65,.75)(.8,.75)(.8,1.75)(1.75,1.75)(1.75,.9)(2.45,.9)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.45,.9)(2.45,1.55)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.65,.95)(3.65,1.55)
\psline[linewidth=.5pt,linearc=.2](2.45,1.55)(2.45,1.75)(3.65,1.75)(3.65,1.55)
%
\rput[b](5.2,1.9){\small$\phi$}
\psline[linewidth=.5pt,linearc=.2](.95,1.25)(.6,1.25)(.6,.5)(4.45,.5)(4.45,1.25)(4.7,1.25)
\psline[linewidth=.5pt,linearc=.2](3.95,1.25)(4.2,1.25)(4.2,1.85)(7.6,1.85)(7.6,1.25)(7.3,1.25)
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.95,1.25)(1.55,1.25)
\psline[linewidth=.5pt,linearc=.2](1.55,1.25)(2.15,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.15,1.25)(2.75,1.25)
\psline[linewidth=.5pt,linearc=.2](2.75,1.25)(3.35,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.35,1.25)(3.95,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.7,1.25)(5.3,1.25)
\psline[linewidth=.5pt,linearc=.2](5.3,1.25)(5.55,1.25)
\rput[c](6,1.25){$\cdots$}
\psline[linewidth=.5pt,linearc=.2](6.45,1.25)(6.7,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.7,1.25)(7.3,1.25)
%
%
%\psline[linewidth=.5pt,linearc=.2](1.15,.95)(1.15,.75)(2.25,.75)(2.25,.95)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.15,.95)(1.15,1.55)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(5.8,1.95)(6.2,1.95)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(5.8,1.75)(6.2,1.75)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2.8,.85)(3.2,.85)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(2.8,.65)(3.2,.65)
%
%
\endpspicture

